Hybrid Methods for Robust Tabular Data Imputation

Missing data are a fundamental challenge in statistical analysis and machine learning, as the choice of imputation method substantially impacts downstream inference. In this work, we propose two hybrid imputation methods called NuclearForest and SoftForest, which combine nuclear-norm-based low-rank initialization using Singular Value Thresholding (SVT) and SoftImpute, respectively, with a non-iterative Random Forest refinement. For the SVT-based component, we further introduce an adaptive step-size rule, prove adaptive step-size bounds, and establish convergence for the corresponding zero-initialized iteration. The low-rank initialization provides a structured warm start that captures the global covariance patterns in the data, while the subsequent Random Forest step recovers residual nonlinear signals encoding local dependencies. We conduct an extensive benchmark on diverse datasets from different application domains, comparing the proposed methods with seven established imputation methods under the Missing Completely at Random (MCAR), Missing at Random (MAR), and Missing Not at Random (MNAR) mechanisms across varying missingness rates. Our results demonstrate that NuclearForest and SoftForest match or exceed the imputation fidelity of state-of-the-art iterative methods such as MissForest, while significantly reducing computational cost. In particular, they achieve speedups of approximately 5.81 times and 9.52 times over MissForest by replacing iterative cycles with a single refinement step. Our approach effectively exploits the low-rank structure of real-world tabular data and accommodates mixed-type variables, providing an efficient and robust solution for data imputation in bioinformatics, economics, and beyond.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
Matrix size
& Entries
& SVT stage
& RF stage
& Total
& RF share \\
\midrule
$(1000 \times 130)$
& 130,000
& 19.58 s
& 46.44 s
& 66.02 s
& 70.3\% \\

$(2000 \times 130)$
& 260,000
& 25.84 s
& 104.19 s
& 130.02 s
& 80.1\% \\

$(1000 \times 500)$
& 500,000
& 169.73 s
& 653.89 s
& 823.62 s
& 79.4\% \\

$(5000 \times 200)$
& 1,000,000
& 106.67 s
& 727.89 s
& 834.56 s
& 87.2\% \\

$(2000 \times 1000)$
& 2,000,000
& 893.83 s
& 5991.90 s
& 6885.72 s
& 87.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.618 ± 0.020 & 0.888 ± 0.012 & 1.006 ± 0.001 & 1.029 ± 0.002 & 2.389 ± 0.063 & 0.811 ± 0.027 \\
20\% & \textbf{0.646 ± 0.021} & 0.901 ± 0.009 & 1.005 ± 0.001 & 1.029 ± 0.002 & 2.353 ± 0.043 & 0.922 ± 0.024 \\
30\% & \textbf{0.680 ± 0.007} & 0.922 ± 0.005 & 1.006 ± 0.001 & 1.031 ± 0.003 & 2.340 ± 0.049 & 1.008 ± 0.020 \\
40\% & \textbf{0.719 ± 0.009} & 0.949 ± 0.005 & 1.007 ± 0.001 & 1.030 ± 0.002 & 2.323 ± 0.027 & 1.113 ± 0.025 \\
50\% & \textbf{0.760 ± 0.008} & 0.970 ± 0.008 & 1.007 ± 0.001 & 1.031 ± 0.003 & 2.311 ± 0.030 & 1.656 ± 0.058 \\
60\% & \textbf{0.812 ± 0.009} & 1.001 ± 0.010 & 1.008 ± 0.001 & 1.031 ± 0.002 & 2.314 ± 0.016 & 1.620 ± 0.077 \\
70\% & 0.875 ± 0.006 & 1.061 ± 0.008 & 1.010 ± 0.001 & 1.033 ± 0.002 & 2.291 ± 0.021 & 1.709 ± 0.032 \\
80\% & 0.947 ± 0.007 & 1.148 ± 0.016 & 1.013 ± 0.002 & 1.035 ± 0.004 & 2.265 ± 0.033 & 2.063 ± 0.078 \\
90\% & 1.041 ± 0.015 & 1.197 ± 0.015 & 1.020 ± 0.003 & 1.040 ± 0.006 & 2.218 ± 0.017 & 2.760 ± 0.063 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.617 ± 0.019 & 0.866 ± 0.019 & 0.628 ± 0.020 & 0.736 ± 0.043 & \textbf{0.614 ± 0.020} \\
20\% & 0.657 ± 0.019 & 0.874 ± 0.021 & 0.659 ± 0.021 & 0.810 ± 0.025 & 0.647 ± 0.019 \\
30\% & 0.697 ± 0.012 & 0.901 ± 0.015 & 0.701 ± 0.010 & 0.874 ± 0.016 & 0.685 ± 0.010 \\
40\% & 0.745 ± 0.006 & 0.932 ± 0.011 & 0.744 ± 0.007 & 0.938 ± 0.026 & 0.724 ± 0.007 \\
50\% & 0.809 ± 0.006 & 0.986 ± 0.015 & 0.787 ± 0.008 & 1.027 ± 0.017 & 0.768 ± 0.004 \\
60\% & 0.858 ± 0.005 & 1.060 ± 0.018 & 0.839 ± 0.007 & 1.127 ± 0.022 & 0.819 ± 0.007 \\
70\% & 0.922 ± 0.005 & 1.183 ± 0.025 & 0.905 ± 0.007 & 1.251 ± 0.029 & \textbf{0.873 ± 0.007} \\
80\% & 1.002 ± 0.007 & 1.374 ± 0.020 & 0.986 ± 0.010 & 1.378 ± 0.036 & \textbf{0.945 ± 0.006} \\
90\% & 1.061 ± 0.008 & 1.947 ± 0.059 & 1.067 ± 0.010 & 1.327 ± 0.035 & \textbf{1.017 ± 0.006} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.002 ± 0.001 & 0.005 ± 0.001 & 0.007 ± 0.001 & 0.007 ± 0.001 & 0.038 ± 0.007 & 0.003 ± 0.001 \\
20\% & 0.005 ± 0.001 & 0.016 ± 0.003 & 0.018 ± 0.003 & 0.018 ± 0.004 & 0.081 ± 0.013 & 0.010 ± 0.002 \\
30\% & \textbf{0.010 ± 0.002} & 0.037 ± 0.007 & 0.037 ± 0.006 & 0.039 ± 0.007 & 0.153 ± 0.043 & 0.021 ± 0.004 \\
40\% & 0.020 ± 0.003 & 0.062 ± 0.020 & 0.062 ± 0.016 & 0.064 ± 0.015 & 0.243 ± 0.041 & 0.037 ± 0.005 \\
50\% & \textbf{0.030 ± 0.004} & 0.101 ± 0.028 & 0.099 ± 0.035 & 0.101 ± 0.034 & 0.400 ± 0.077 & 0.105 ± 0.017 \\
60\% & \textbf{0.053 ± 0.010} & 0.164 ± 0.049 & 0.215 ± 0.066 & 0.221 ± 0.073 & 0.625 ± 0.072 & 0.175 ± 0.027 \\
70\% & \textbf{0.092 ± 0.013} & 0.299 ± 0.030 & 0.359 ± 0.115 & 0.365 ± 0.118 & 0.802 ± 0.036 & 0.334 ± 0.035 \\
80\% & \textbf{0.214 ± 0.041} & 0.608 ± 0.104 & 0.596 ± 0.099 & 0.600 ± 0.096 & 0.910 ± 0.029 & 0.721 ± 0.075 \\
90\% & \textbf{0.563 ± 0.072} & 0.833 ± 0.059 & 0.845 ± 0.043 & 0.848 ± 0.037 & 0.972 ± 0.008 & 0.961 ± 0.020 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.002 ± 0.001 & 0.006 ± 0.001 & 0.002 ± 0.001 & 0.002 ± 0.001 & \textbf{0.002 ± 0.001} \\
20\% & 0.005 ± 0.001 & 0.020 ± 0.007 & 0.005 ± 0.001 & 0.006 ± 0.001 & \textbf{0.005 ± 0.001} \\
30\% & 0.012 ± 0.003 & 0.048 ± 0.014 & 0.011 ± 0.002 & 0.012 ± 0.003 & 0.011 ± 0.003 \\
40\% & 0.023 ± 0.004 & 0.086 ± 0.015 & 0.025 ± 0.003 & 0.022 ± 0.004 & \textbf{0.019 ± 0.003} \\
50\% & 0.040 ± 0.007 & 0.174 ± 0.025 & 0.049 ± 0.008 & 0.048 ± 0.010 & 0.032 ± 0.005 \\
60\% & 0.079 ± 0.008 & 0.284 ± 0.038 & 0.095 ± 0.011 & 0.095 ± 0.025 & 0.061 ± 0.007 \\
70\% & 0.161 ± 0.026 & 0.458 ± 0.045 & 0.199 ± 0.034 & 0.194 ± 0.049 & 0.122 ± 0.025 \\
80\% & 0.388 ± 0.047 & 0.680 ± 0.061 & 0.425 ± 0.057 & 0.435 ± 0.112 & 0.273 ± 0.039 \\
90\% & 0.770 ± 0.046 & 0.939 ± 0.031 & 0.837 ± 0.040 & 0.822 ± 0.057 & 0.641 ± 0.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.003 ± 0.001 & 0.009 ± 0.001 & 0.009 ± 0.001 & 0.010 ± 0.001 & 0.057 ± 0.008 & 0.005 ± 0.000 \\
20\% & 0.008 ± 0.001 & 0.021 ± 0.001 & 0.021 ± 0.001 & 0.022 ± 0.001 & 0.116 ± 0.015 & 0.012 ± 0.001 \\
30\% & 0.016 ± 0.002 & 0.043 ± 0.005 & 0.040 ± 0.006 & 0.042 ± 0.006 & 0.193 ± 0.034 & 0.027 ± 0.003 \\
40\% & \textbf{0.027 ± 0.003} & 0.069 ± 0.009 & 0.065 ± 0.009 & 0.067 ± 0.009 & 0.274 ± 0.023 & 0.052 ± 0.006 \\
50\% & \textbf{0.043 ± 0.002} & 0.101 ± 0.009 & 0.097 ± 0.011 & 0.098 ± 0.012 & 0.371 ± 0.037 & 0.163 ± 0.022 \\
60\% & \textbf{0.073 ± 0.010} & 0.166 ± 0.023 & 0.177 ± 0.014 & 0.181 ± 0.017 & 0.537 ± 0.036 & 0.220 ± 0.023 \\
70\% & \textbf{0.122 ± 0.012} & 0.313 ± 0.031 & 0.291 ± 0.058 & 0.295 ± 0.060 & 0.675 ± 0.039 & 0.378 ± 0.040 \\
80\% & \textbf{0.235 ± 0.023} & 0.525 ± 0.053 & 0.476 ± 0.061 & 0.474 ± 0.064 & 0.797 ± 0.030 & 0.670 ± 0.034 \\
90\% & \textbf{0.516 ± 0.057} & 0.709 ± 0.042 & 0.715 ± 0.039 & 0.718 ± 0.036 & 0.867 ± 0.045 & 0.883 ± 0.022 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.003 ± 0.001 & 0.008 ± 0.001 & 0.003 ± 0.001 & 0.004 ± 0.000 & \textbf{0.003 ± 0.001} \\
20\% & 0.008 ± 0.001 & 0.020 ± 0.002 & 0.008 ± 0.001 & 0.009 ± 0.001 & \textbf{0.007 ± 0.001} \\
30\% & 0.016 ± 0.003 & 0.051 ± 0.007 & 0.019 ± 0.003 & 0.021 ± 0.003 & \textbf{0.015 ± 0.002} \\
40\% & 0.029 ± 0.002 & 0.109 ± 0.016 & 0.038 ± 0.003 & 0.040 ± 0.002 & 0.028 ± 0.002 \\
50\% & 0.054 ± 0.003 & 0.230 ± 0.031 & 0.071 ± 0.006 & 0.071 ± 0.008 & 0.048 ± 0.004 \\
60\% & 0.100 ± 0.010 & 0.376 ± 0.048 & 0.132 ± 0.027 & 0.125 ± 0.015 & 0.084 ± 0.010 \\
70\% & 0.192 ± 0.022 & 0.555 ± 0.029 & 0.278 ± 0.032 & 0.229 ± 0.024 & 0.162 ± 0.017 \\
80\% & 0.416 ± 0.043 & 0.696 ± 0.048 & 0.467 ± 0.054 & 0.432 ± 0.049 & 0.336 ± 0.048 \\
90\% & 0.713 ± 0.031 & 0.889 ± 0.022 & 0.732 ± 0.034 & 0.707 ± 0.044 & 0.627 ± 0.031 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.995 ± 0.003 & 0.993 ± 0.003 & 0.992 ± 0.003 & 0.991 ± 0.003 & 0.892 ± 0.018 & 0.982 ± 0.006 \\
20\% & 0.991 ± 0.002 & 0.985 ± 0.002 & 0.983 ± 0.003 & 0.981 ± 0.004 & 0.814 ± 0.037 & 0.951 ± 0.016 \\
30\% & \textbf{0.984 ± 0.004} & 0.975 ± 0.004 & 0.970 ± 0.006 & 0.966 ± 0.007 & 0.719 ± 0.047 & 0.906 ± 0.020 \\
40\% & \textbf{0.972 ± 0.007} & 0.958 ± 0.010 & 0.957 ± 0.008 & 0.952 ± 0.008 & 0.666 ± 0.080 & 0.856 ± 0.020 \\
50\% & \textbf{0.956 ± 0.008} & 0.942 ± 0.008 & 0.940 ± 0.010 & 0.931 ± 0.012 & 0.582 ± 0.072 & 0.765 ± 0.024 \\
60\% & \textbf{0.938 ± 0.010} & 0.916 ± 0.013 & 0.909 ± 0.017 & 0.900 ± 0.022 & 0.511 ± 0.088 & 0.682 ± 0.034 \\
70\% & \textbf{0.897 ± 0.016} & 0.868 ± 0.039 & 0.886 ± 0.030 & 0.867 ± 0.034 & 0.464 ± 0.115 & 0.608 ± 0.036 \\
80\% & \textbf{0.838 ± 0.024} & 0.720 ± 0.031 & 0.810 ± 0.029 & 0.784 ± 0.039 & 0.307 ± 0.164 & 0.472 ± 0.085 \\
90\% & 0.719 ± 0.047 & 0.479 ± 0.080 & 0.723 ± 0.046 & 0.704 ± 0.046 & 0.311 ± 0.114 & 0.297 ± 0.053 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.995 ± 0.003 & 0.991 ± 0.004 & 0.995 ± 0.004 & \textbf{0.996 ± 0.002} & 0.995 ± 0.004 \\
20\% & 0.991 ± 0.002 & 0.976 ± 0.006 & 0.991 ± 0.002 & 0.990 ± 0.002 & \textbf{0.991 ± 0.002} \\
30\% & 0.983 ± 0.005 & 0.954 ± 0.005 & 0.982 ± 0.005 & 0.978 ± 0.005 & 0.983 ± 0.004 \\
40\% & 0.968 ± 0.006 & 0.922 ± 0.008 & 0.967 ± 0.007 & 0.962 ± 0.006 & 0.968 ± 0.006 \\
50\% & 0.955 ± 0.009 & 0.875 ± 0.007 & 0.948 ± 0.007 & 0.935 ± 0.009 & 0.953 ± 0.006 \\
60\% & 0.932 ± 0.007 & 0.807 ± 0.024 & 0.920 ± 0.014 & 0.893 ± 0.014 & 0.931 ± 0.008 \\
70\% & 0.888 ± 0.018 & 0.739 ± 0.033 & 0.876 ± 0.017 & 0.831 ± 0.034 & 0.890 ± 0.014 \\
80\% & 0.824 ± 0.032 & 0.630 ± 0.048 & 0.802 ± 0.033 & 0.760 ± 0.032 & 0.827 ± 0.032 \\
90\% & 0.714 ± 0.050 & 0.458 ± 0.070 & 0.671 ± 0.077 & 0.632 ± 0.054 & \textbf{0.724 ± 0.056} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 81.200 ± 7.815 & 111.400 ± 7.575 & 126.900 ± 5.990 & 97.600 ± 7.619 & 83.900 ± 12.991 & \textbf{49.900 ± 9.231} \\
20\% & 158.300 ± 9.031 & 216.800 ± 7.495 & 253.000 ± 13.241 & 182.700 ± 14.244 & 153.300 ± 18.252 & 119.900 ± 14.873 \\
30\% & 245.000 ± 19.067 & 328.300 ± 12.650 & 380.200 ± 11.013 & 271.700 ± 16.207 & 222.600 ± 27.240 & 162.300 ± 15.805 \\
40\% & 327.600 ± 17.494 & 434.600 ± 12.011 & 509.400 ± 13.032 & 369.000 ± 22.784 & 279.400 ± 19.873 & 215.300 ± 16.687 \\
50\% & 395.600 ± 27.293 & 538.500 ± 13.938 & 624.700 ± 10.605 & 441.900 ± 19.451 & 356.300 ± 29.208 & 306.200 ± 17.415 \\
60\% & 480.600 ± 23.114 & 654.100 ± 23.473 & 740.500 ± 16.939 & 518.100 ± 16.462 & 398.600 ± 23.177 & 345.900 ± 28.136 \\
70\% & 561.400 ± 30.837 & 761.700 ± 20.205 & 865.600 ± 12.703 & 591.100 ± 19.140 & 475.900 ± 41.757 & 414.200 ± 29.506 \\
80\% & 591.700 ± 33.450 & 881.300 ± 19.799 & 961.300 ± 13.744 & 634.900 ± 19.564 & 521.000 ± 38.041 & 516.900 ± 18.150 \\
90\% & 641.100 ± 30.113 & 973.900 ± 44.175 & 1062.700 ± 24.504 & 686.400 ± 32.834 & 566.400 ± 29.737 & 620.500 ± 72.968 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 55.900 ± 11.396 & 55.400 ± 10.091 & 68.400 ± 10.189 & 65.800 ± 12.717 & 61.600 ± 6.077 \\
20\% & \textbf{100.500 ± 15.636} & 131.800 ± 15.083 & 123.700 ± 11.036 & 145.800 ± 12.417 & 130.200 ± 14.582 \\
30\% & \textbf{153.500 ± 14.539} & 189.800 ± 24.769 & 195.400 ± 11.806 & 215.100 ± 16.210 & 210.100 ± 16.347 \\
40\% & \textbf{210.500 ± 17.096} & 236.700 ± 13.098 & 260.400 ± 19.614 & 300.000 ± 19.218 & 289.100 ± 14.836 \\
50\% & \textbf{254.900 ± 22.358} & 288.700 ± 32.619 & 311.100 ± 28.089 & 410.700 ± 23.566 & 361.400 ± 14.191 \\
60\% & \textbf{322.300 ± 19.579} & 332.800 ± 26.469 & 405.800 ± 25.209 & 493.700 ± 18.774 & 455.600 ± 23.406 \\
70\% & \textbf{351.700 ± 33.655} & 380.100 ± 20.355 & 450.900 ± 30.282 & 605.800 ± 47.756 & 547.600 ± 25.747 \\
80\% & \textbf{414.600 ± 34.878} & 416.400 ± 20.576 & 493.500 ± 15.270 & 762.500 ± 30.376 & 669.900 ± 14.685 \\
90\% & 454.600 ± 18.476 & \textbf{450.200 ± 32.362} & 529.000 ± 29.462 & 938.500 ± 33.016 & 798.700 ± 31.997 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.001 ± 0.001 & 0.004 ± 0.001 & 0.005 ± 0.002 & 0.004 ± 0.002 & \textbf{0.001 ± 0.000} & 0.001 ± 0.001 \\
20\% & 0.003 ± 0.001 & 0.010 ± 0.005 & 0.012 ± 0.005 & 0.009 ± 0.005 & \textbf{0.002 ± 0.001} & 0.003 ± 0.002 \\
30\% & 0.011 ± 0.003 & 0.038 ± 0.018 & 0.037 ± 0.017 & 0.029 ± 0.012 & \textbf{0.004 ± 0.001} & 0.005 ± 0.002 \\
40\% & 0.021 ± 0.011 & 0.056 ± 0.021 & 0.066 ± 0.035 & 0.047 ± 0.020 & 0.006 ± 0.001 & \textbf{0.006 ± 0.002} \\
50\% & 0.032 ± 0.008 & 0.108 ± 0.036 & 0.122 ± 0.033 & 0.088 ± 0.023 & \textbf{0.009 ± 0.001} & 0.010 ± 0.003 \\
60\% & 0.050 ± 0.013 & 0.170 ± 0.061 & 0.191 ± 0.040 & 0.129 ± 0.027 & \textbf{0.010 ± 0.002} & 0.014 ± 0.003 \\
70\% & 0.078 ± 0.015 & 0.278 ± 0.092 & 0.300 ± 0.062 & 0.196 ± 0.042 & \textbf{0.017 ± 0.004} & 0.023 ± 0.010 \\
80\% & 0.101 ± 0.025 & 0.319 ± 0.085 & 0.383 ± 0.048 & 0.257 ± 0.038 & \textbf{0.018 ± 0.004} & 0.030 ± 0.005 \\
90\% & 0.160 ± 0.029 & 0.426 ± 0.116 & 0.489 ± 0.043 & 0.339 ± 0.038 & \textbf{0.025 ± 0.003} & 0.049 ± 0.017 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.001 ± 0.000 & 0.003 ± 0.003 & 0.001 ± 0.000 & 0.002 ± 0.001 & 0.001 ± 0.000 \\
20\% & 0.002 ± 0.001 & 0.014 ± 0.010 & 0.003 ± 0.001 & 0.006 ± 0.003 & 0.004 ± 0.002 \\
30\% & 0.007 ± 0.003 & 0.038 ± 0.025 & 0.009 ± 0.003 & 0.009 ± 0.003 & 0.010 ± 0.004 \\
40\% & 0.011 ± 0.004 & 0.049 ± 0.019 & 0.015 ± 0.004 & 0.019 ± 0.014 & 0.019 ± 0.009 \\
50\% & 0.020 ± 0.006 & 0.093 ± 0.035 & 0.027 ± 0.006 & 0.035 ± 0.007 & 0.030 ± 0.010 \\
60\% & 0.030 ± 0.011 & 0.115 ± 0.034 & 0.046 ± 0.017 & 0.049 ± 0.025 & 0.051 ± 0.021 \\
70\% & 0.041 ± 0.008 & 0.137 ± 0.033 & 0.069 ± 0.021 & 0.087 ± 0.047 & 0.089 ± 0.033 \\
80\% & 0.063 ± 0.018 & 0.195 ± 0.038 & 0.100 ± 0.024 & 0.211 ± 0.050 & 0.186 ± 0.054 \\
90\% & 0.086 ± 0.023 & 0.231 ± 0.057 & 0.150 ± 0.043 & 0.322 ± 0.089 & 0.297 ± 0.083 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.002 ± 0.001 & 0.005 ± 0.003 & 0.006 ± 0.003 & 0.005 ± 0.002 & \textbf{0.001 ± 0.000} & 0.002 ± 0.001 \\
20\% & 0.006 ± 0.002 & 0.013 ± 0.004 & 0.013 ± 0.004 & 0.009 ± 0.003 & \textbf{0.002 ± 0.000} & 0.004 ± 0.001 \\
30\% & 0.015 ± 0.005 & 0.041 ± 0.021 & 0.040 ± 0.016 & 0.031 ± 0.012 & \textbf{0.005 ± 0.001} & 0.009 ± 0.004 \\
40\% & 0.024 ± 0.008 & 0.061 ± 0.029 & 0.067 ± 0.025 & 0.051 ± 0.019 & \textbf{0.007 ± 0.002} & 0.009 ± 0.002 \\
50\% & 0.039 ± 0.006 & 0.090 ± 0.028 & 0.107 ± 0.020 & 0.080 ± 0.015 & \textbf{0.010 ± 0.001} & 0.018 ± 0.003 \\
60\% & 0.057 ± 0.015 & 0.128 ± 0.052 & 0.155 ± 0.040 & 0.114 ± 0.029 & \textbf{0.012 ± 0.003} & 0.024 ± 0.005 \\
70\% & 0.087 ± 0.015 & 0.209 ± 0.070 & 0.248 ± 0.041 & 0.177 ± 0.033 & \textbf{0.020 ± 0.004} & 0.036 ± 0.010 \\
80\% & 0.107 ± 0.020 & 0.255 ± 0.059 & 0.296 ± 0.037 & 0.213 ± 0.029 & \textbf{0.021 ± 0.004} & 0.050 ± 0.018 \\
90\% & 0.156 ± 0.020 & 0.370 ± 0.104 & 0.384 ± 0.033 & 0.278 ± 0.027 & \textbf{0.028 ± 0.003} & 0.086 ± 0.037 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.002 ± 0.001 & 0.003 ± 0.001 & 0.002 ± 0.001 & 0.002 ± 0.001 & 0.002 ± 0.001 \\
20\% & 0.005 ± 0.001 & 0.011 ± 0.003 & 0.005 ± 0.001 & 0.005 ± 0.001 & 0.005 ± 0.001 \\
30\% & 0.011 ± 0.004 & 0.038 ± 0.014 & 0.013 ± 0.005 & 0.012 ± 0.006 & 0.014 ± 0.006 \\
40\% & 0.017 ± 0.006 & 0.059 ± 0.018 & 0.019 ± 0.006 & 0.018 ± 0.008 & 0.022 ± 0.008 \\
50\% & 0.024 ± 0.004 & 0.093 ± 0.027 & 0.030 ± 0.004 & 0.028 ± 0.008 & 0.033 ± 0.007 \\
60\% & 0.040 ± 0.012 & 0.132 ± 0.056 & 0.054 ± 0.023 & 0.048 ± 0.025 & 0.060 ± 0.027 \\
70\% & 0.049 ± 0.010 & 0.176 ± 0.047 & 0.077 ± 0.017 & 0.083 ± 0.046 & 0.092 ± 0.034 \\
80\% & 0.073 ± 0.016 & 0.257 ± 0.046 & 0.108 ± 0.025 & 0.133 ± 0.044 & 0.143 ± 0.042 \\
90\% & 0.093 ± 0.015 & 0.309 ± 0.057 & 0.159 ± 0.046 & 0.270 ± 0.074 & 0.258 ± 0.065 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.991 ± 0.007 & 0.962 ± 0.024 & 0.942 ± 0.036 & 0.956 ± 0.027 & 0.995 ± 0.003 & \textbf{0.997 ± 0.001} \\
20\% & 0.983 ± 0.006 & 0.948 ± 0.022 & 0.924 ± 0.030 & 0.946 ± 0.024 & \textbf{0.994 ± 0.002} & 0.992 ± 0.004 \\
30\% & 0.964 ± 0.015 & 0.890 ± 0.048 & 0.849 ± 0.042 & 0.888 ± 0.032 & \textbf{0.989 ± 0.004} & 0.988 ± 0.006 \\
40\% & 0.950 ± 0.012 & 0.842 ± 0.046 & 0.787 ± 0.037 & 0.838 ± 0.031 & \textbf{0.987 ± 0.003} & 0.986 ± 0.003 \\
50\% & 0.948 ± 0.013 & 0.847 ± 0.035 & 0.788 ± 0.028 & 0.842 ± 0.023 & \textbf{0.986 ± 0.004} & 0.975 ± 0.006 \\
60\% & 0.921 ± 0.016 & 0.798 ± 0.079 & 0.734 ± 0.061 & 0.803 ± 0.042 & \textbf{0.982 ± 0.005} & 0.967 ± 0.009 \\
70\% & 0.921 ± 0.013 & 0.774 ± 0.065 & 0.704 ± 0.046 & 0.793 ± 0.031 & \textbf{0.976 ± 0.004} & 0.959 ± 0.007 \\
80\% & 0.908 ± 0.019 & 0.708 ± 0.070 & 0.653 ± 0.042 & 0.752 ± 0.035 & \textbf{0.974 ± 0.004} & 0.942 ± 0.009 \\
90\% & 0.905 ± 0.017 & 0.698 ± 0.120 & 0.683 ± 0.038 & 0.777 ± 0.027 & \textbf{0.972 ± 0.005} & 0.924 ± 0.029 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.992 ± 0.006 & 0.986 ± 0.008 & 0.992 ± 0.006 & 0.996 ± 0.002 & 0.992 ± 0.006 \\
20\% & 0.988 ± 0.004 & 0.981 ± 0.007 & 0.986 ± 0.005 & 0.985 ± 0.012 & 0.986 ± 0.005 \\
30\% & 0.976 ± 0.014 & 0.965 ± 0.019 & 0.973 ± 0.014 & 0.967 ± 0.028 & 0.966 ± 0.023 \\
40\% & 0.968 ± 0.009 & 0.949 ± 0.019 & 0.962 ± 0.008 & 0.937 ± 0.038 & 0.947 ± 0.018 \\
50\% & 0.968 ± 0.007 & 0.942 ± 0.017 & 0.964 ± 0.006 & 0.933 ± 0.025 & 0.951 ± 0.015 \\
60\% & 0.943 ± 0.014 & 0.931 ± 0.017 & 0.937 ± 0.020 & 0.902 ± 0.057 & 0.911 ± 0.042 \\
70\% & 0.950 ± 0.011 & 0.911 ± 0.019 & 0.941 ± 0.012 & 0.882 ± 0.054 & 0.903 ± 0.031 \\
80\% & 0.935 ± 0.015 & 0.907 ± 0.022 & 0.932 ± 0.014 & 0.823 ± 0.050 & 0.861 ± 0.035 \\
90\% & 0.940 ± 0.009 & 0.874 ± 0.019 & 0.936 ± 0.009 & 0.786 ± 0.070 & 0.837 ± 0.049 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.842 ± 0.032 & 1.049 ± 0.029 & 1.003 ± 0.001 & 1.147 ± 0.012 & 1.829 ± 0.057 & 1.451 ± 0.037 \\
20\% & 0.892 ± 0.020 & 1.072 ± 0.026 & 1.003 ± 0.001 & 1.141 ± 0.011 & 1.814 ± 0.032 & 1.460 ± 0.038 \\
30\% & 0.950 ± 0.015 & 1.060 ± 0.024 & 1.002 ± 0.001 & 1.134 ± 0.005 & 1.818 ± 0.020 & 1.520 ± 0.021 \\
40\% & 1.020 ± 0.023 & 1.011 ± 0.010 & 1.003 ± 0.001 & 1.138 ± 0.005 & 1.807 ± 0.056 & 1.401 ± 0.016 \\
50\% & 1.072 ± 0.021 & 1.006 ± 0.006 & 1.002 ± 0.001 & 1.137 ± 0.006 & 1.799 ± 0.039 & 1.689 ± 0.036 \\
60\% & 1.124 ± 0.031 & 1.018 ± 0.005 & 1.003 ± 0.001 & 1.140 ± 0.004 & 1.759 ± 0.047 & 1.610 ± 0.031 \\
70\% & 1.147 ± 0.024 & 1.027 ± 0.006 & \textbf{1.004 ± 0.001} & 1.140 ± 0.004 & 1.789 ± 0.045 & 1.650 ± 0.025 \\
80\% & 1.176 ± 0.026 & 1.029 ± 0.005 & 1.005 ± 0.002 & 1.136 ± 0.006 & 1.766 ± 0.040 & 1.738 ± 0.020 \\
90\% & 1.159 ± 0.022 & 1.045 ± 0.010 & \textbf{1.007 ± 0.003} & 1.135 ± 0.008 & 1.730 ± 0.028 & 1.909 ± 0.030 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.832 ± 0.020 & 1.386 ± 0.033 & 0.835 ± 0.020 & 1.019 ± 0.017 & \textbf{0.820 ± 0.017} \\
20\% & 0.863 ± 0.014 & 1.445 ± 0.047 & 0.866 ± 0.015 & 1.013 ± 0.015 & \textbf{0.852 ± 0.012} \\
30\% & 0.910 ± 0.012 & 1.533 ± 0.030 & 0.914 ± 0.018 & 1.013 ± 0.008 & \textbf{0.885 ± 0.011} \\
40\% & 0.976 ± 0.023 & 1.644 ± 0.036 & 0.954 ± 0.014 & 1.011 ± 0.006 & \textbf{0.909 ± 0.007} \\
50\% & 1.056 ± 0.016 & 1.720 ± 0.033 & 1.015 ± 0.015 & 1.007 ± 0.006 & \textbf{0.941 ± 0.007} \\
60\% & 1.115 ± 0.019 & 1.813 ± 0.032 & 1.071 ± 0.014 & 1.007 ± 0.005 & \textbf{0.980 ± 0.010} \\
70\% & 1.188 ± 0.024 & 1.894 ± 0.027 & 1.152 ± 0.026 & 1.005 ± 0.005 & 1.013 ± 0.013 \\
80\% & 1.235 ± 0.025 & 1.955 ± 0.017 & 1.232 ± 0.034 & \textbf{1.004 ± 0.005} & 1.067 ± 0.013 \\
90\% & 1.283 ± 0.015 & 2.007 ± 0.010 & 1.319 ± 0.018 & 1.008 ± 0.002 & 1.116 ± 0.025 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.145 ± 0.017 & 0.271 ± 0.027 & 0.253 ± 0.014 & 0.253 ± 0.014 & 0.338 ± 0.021 & 0.271 ± 0.016 \\
20\% & 0.173 ± 0.007 & 0.254 ± 0.004 & 0.253 ± 0.012 & 0.253 ± 0.012 & 0.333 ± 0.010 & 0.274 ± 0.010 \\
30\% & 0.194 ± 0.010 & 0.243 ± 0.018 & 0.247 ± 0.007 & 0.247 ± 0.007 & 0.331 ± 0.010 & 0.281 ± 0.006 \\
40\% & 0.227 ± 0.010 & 0.236 ± 0.008 & 0.247 ± 0.006 & 0.247 ± 0.006 & 0.332 ± 0.009 & 0.245 ± 0.018 \\
50\% & 0.252 ± 0.014 & 0.243 ± 0.005 & 0.250 ± 0.006 & 0.250 ± 0.006 & 0.333 ± 0.009 & 0.295 ± 0.013 \\
60\% & 0.270 ± 0.017 & 0.254 ± 0.005 & 0.253 ± 0.004 & 0.253 ± 0.004 & 0.333 ± 0.006 & 0.289 ± 0.007 \\
70\% & 0.284 ± 0.017 & 0.259 ± 0.006 & \textbf{0.251 ± 0.004} & \textbf{0.251 ± 0.004} & 0.331 ± 0.004 & 0.296 ± 0.006 \\
80\% & 0.293 ± 0.012 & 0.263 ± 0.005 & \textbf{0.252 ± 0.002} & \textbf{0.252 ± 0.002} & 0.332 ± 0.003 & 0.308 ± 0.004 \\
90\% & 0.280 ± 0.008 & 0.266 ± 0.003 & \textbf{0.252 ± 0.001} & \textbf{0.252 ± 0.001} & 0.331 ± 0.002 & 0.322 ± 0.007 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.146 ± 0.018 & 0.274 ± 0.014 & 0.143 ± 0.017 & 0.262 ± 0.013 & \textbf{0.141 ± 0.017} \\
20\% & 0.164 ± 0.012 & 0.276 ± 0.011 & \textbf{0.160 ± 0.008} & 0.260 ± 0.011 & 0.161 ± 0.011 \\
30\% & 0.183 ± 0.007 & 0.281 ± 0.007 & 0.180 ± 0.009 & 0.254 ± 0.008 & \textbf{0.176 ± 0.009} \\
40\% & 0.205 ± 0.008 & 0.292 ± 0.008 & \textbf{0.192 ± 0.008} & 0.252 ± 0.004 & 0.194 ± 0.007 \\
50\% & 0.244 ± 0.006 & 0.302 ± 0.007 & 0.222 ± 0.005 & 0.254 ± 0.005 & \textbf{0.217 ± 0.006} \\
60\% & 0.261 ± 0.009 & 0.313 ± 0.006 & 0.242 ± 0.008 & 0.257 ± 0.005 & \textbf{0.241 ± 0.006} \\
70\% & 0.284 ± 0.009 & 0.317 ± 0.004 & 0.273 ± 0.006 & 0.255 ± 0.005 & 0.263 ± 0.006 \\
80\% & 0.298 ± 0.008 & 0.326 ± 0.003 & 0.297 ± 0.012 & 0.254 ± 0.003 & 0.296 ± 0.010 \\
90\% & 0.311 ± 0.008 & 0.326 ± 0.002 & 0.332 ± 0.006 & 0.254 ± 0.001 & 0.318 ± 0.028 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.130 ± 0.008 & 0.228 ± 0.019 & 0.215 ± 0.009 & 0.212 ± 0.009 & 0.342 ± 0.018 & 0.265 ± 0.009 \\
20\% & 0.147 ± 0.005 & 0.216 ± 0.008 & 0.215 ± 0.008 & 0.209 ± 0.009 & 0.337 ± 0.008 & 0.269 ± 0.012 \\
30\% & 0.161 ± 0.006 & 0.208 ± 0.012 & 0.212 ± 0.006 & 0.205 ± 0.006 & 0.333 ± 0.008 & 0.280 ± 0.007 \\
40\% & 0.185 ± 0.007 & 0.202 ± 0.005 & 0.211 ± 0.004 & 0.205 ± 0.005 & 0.335 ± 0.008 & 0.246 ± 0.012 \\
50\% & 0.204 ± 0.008 & 0.207 ± 0.003 & 0.214 ± 0.005 & 0.208 ± 0.005 & 0.335 ± 0.008 & 0.304 ± 0.012 \\
60\% & 0.221 ± 0.010 & 0.216 ± 0.004 & 0.217 ± 0.003 & 0.211 ± 0.003 & 0.333 ± 0.006 & 0.297 ± 0.006 \\
70\% & 0.232 ± 0.009 & 0.220 ± 0.004 & 0.215 ± 0.002 & \textbf{0.209 ± 0.002} & 0.334 ± 0.004 & 0.305 ± 0.005 \\
80\% & 0.241 ± 0.008 & 0.221 ± 0.003 & 0.215 ± 0.002 & \textbf{0.209 ± 0.002} & 0.332 ± 0.005 & 0.321 ± 0.003 \\
90\% & 0.232 ± 0.007 & 0.225 ± 0.003 & 0.215 ± 0.001 & \textbf{0.210 ± 0.002} & 0.329 ± 0.003 & 0.348 ± 0.005 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.132 ± 0.010 & 0.253 ± 0.008 & 0.130 ± 0.009 & 0.222 ± 0.008 & \textbf{0.129 ± 0.009} \\
20\% & 0.144 ± 0.008 & 0.260 ± 0.011 & \textbf{0.142 ± 0.007} & 0.220 ± 0.010 & 0.142 ± 0.007 \\
30\% & 0.158 ± 0.005 & 0.273 ± 0.006 & 0.157 ± 0.006 & 0.217 ± 0.006 & \textbf{0.154 ± 0.005} \\
40\% & 0.174 ± 0.005 & 0.291 ± 0.007 & 0.169 ± 0.005 & 0.215 ± 0.003 & \textbf{0.166 ± 0.003} \\
50\% & 0.205 ± 0.004 & 0.308 ± 0.006 & 0.193 ± 0.004 & 0.217 ± 0.004 & \textbf{0.183 ± 0.005} \\
60\% & 0.222 ± 0.006 & 0.328 ± 0.005 & 0.211 ± 0.006 & 0.220 ± 0.003 & \textbf{0.202 ± 0.005} \\
70\% & 0.241 ± 0.006 & 0.342 ± 0.004 & 0.236 ± 0.004 & 0.218 ± 0.003 & 0.218 ± 0.004 \\
80\% & 0.250 ± 0.004 & 0.355 ± 0.003 & 0.253 ± 0.008 & 0.216 ± 0.003 & 0.239 ± 0.006 \\
90\% & 0.259 ± 0.004 & 0.362 ± 0.002 & 0.277 ± 0.004 & 0.217 ± 0.001 & 0.256 ± 0.017 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.023 ± 0.008 & 0.038 ± 0.017 & 0.100 ± 0.021 & 0.113 ± 0.020 & 0.330 ± 0.044 & 0.339 ± 0.045 \\
20\% & 0.034 ± 0.012 & 0.114 ± 0.029 & 0.192 ± 0.026 & 0.217 ± 0.030 & 0.479 ± 0.026 & 0.449 ± 0.034 \\
30\% & 0.050 ± 0.023 & 0.173 ± 0.033 & 0.276 ± 0.033 & 0.324 ± 0.041 & 0.571 ± 0.056 & 0.499 ± 0.056 \\
40\% & 0.065 ± 0.017 & 0.217 ± 0.020 & 0.356 ± 0.040 & 0.414 ± 0.052 & 0.630 ± 0.041 & 0.760 ± 0.096 \\
50\% & \textbf{0.059 ± 0.032} & 0.325 ± 0.048 & 0.448 ± 0.035 & 0.559 ± 0.038 & 0.672 ± 0.034 & 1.180 ± 0.118 \\
60\% & \textbf{0.060 ± 0.034} & 0.480 ± 0.054 & 0.562 ± 0.066 & 0.697 ± 0.109 & 0.689 ± 0.055 & 1.152 ± 0.096 \\
70\% & \textbf{0.069 ± 0.058} & 0.522 ± 0.084 & 0.650 ± 0.102 & 0.831 ± 0.148 & 0.705 ± 0.061 & 1.223 ± 0.147 \\
80\% & \textbf{0.068 ± 0.055} & 0.527 ± 0.145 & 0.674 ± 0.104 & 0.954 ± 0.164 & 0.653 ± 0.070 & 1.076 ± 0.228 \\
90\% & 0.179 ± 0.133 & 0.284 ± 0.146 & 0.746 ± 0.293 & 1.552 ± 0.745 & 0.489 ± 0.072 & 0.813 ± 0.189 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.010 ± 0.007 & 0.269 ± 0.043 & \textbf{0.010 ± 0.004} & 0.059 ± 0.023 & 0.011 ± 0.006 \\
20\% & 0.016 ± 0.015 & 0.315 ± 0.029 & 0.015 ± 0.018 & 0.097 ± 0.031 & \textbf{0.015 ± 0.012} \\
30\% & 0.040 ± 0.019 & 0.282 ± 0.041 & 0.057 ± 0.028 & 0.131 ± 0.038 & \textbf{0.030 ± 0.020} \\
40\% & \textbf{0.025 ± 0.018} & 0.263 ± 0.042 & 0.126 ± 0.043 & 0.166 ± 0.045 & 0.065 ± 0.038 \\
50\% & 0.157 ± 0.059 & 0.216 ± 0.031 & 0.239 ± 0.057 & 0.201 ± 0.042 & 0.121 ± 0.048 \\
60\% & 0.277 ± 0.090 & 0.197 ± 0.040 & 0.394 ± 0.108 & 0.287 ± 0.083 & 0.226 ± 0.098 \\
70\% & 0.357 ± 0.116 & 0.175 ± 0.053 & 0.675 ± 0.166 & 0.318 ± 0.116 & 0.368 ± 0.121 \\
80\% & 0.388 ± 0.138 & 0.104 ± 0.050 & 0.720 ± 0.204 & 0.298 ± 0.106 & 0.552 ± 0.223 \\
90\% & 0.272 ± 0.122 & \textbf{0.042 ± 0.024} & 0.901 ± 0.281 & 0.414 ± 0.232 & 1.232 ± 0.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.024 ± 0.004 & 0.045 ± 0.006 & 0.043 ± 0.003 & 0.060 ± 0.005 & 0.122 ± 0.007 & 0.112 ± 0.011 \\
20\% & 0.067 ± 0.008 & 0.096 ± 0.007 & 0.091 ± 0.006 & 0.121 ± 0.008 & 0.227 ± 0.020 & 0.225 ± 0.020 \\
30\% & 0.124 ± 0.010 & 0.154 ± 0.020 & 0.142 ± 0.005 & 0.185 ± 0.009 & 0.335 ± 0.015 & 0.361 ± 0.022 \\
40\% & 0.208 ± 0.011 & 0.198 ± 0.011 & 0.198 ± 0.007 & 0.257 ± 0.008 & 0.436 ± 0.017 & 0.367 ± 0.019 \\
50\% & 0.319 ± 0.021 & 0.284 ± 0.011 & 0.282 ± 0.014 & 0.354 ± 0.016 & 0.559 ± 0.018 & 0.492 ± 0.025 \\
60\% & 0.441 ± 0.015 & 0.393 ± 0.018 & 0.378 ± 0.011 & 0.455 ± 0.013 & 0.657 ± 0.024 & 0.584 ± 0.020 \\
70\% & 0.562 ± 0.024 & 0.503 ± 0.013 & 0.476 ± 0.011 & 0.552 ± 0.014 & 0.761 ± 0.022 & 0.712 ± 0.025 \\
80\% & 0.700 ± 0.030 & 0.627 ± 0.022 & 0.610 ± 0.014 & 0.673 ± 0.011 & 0.849 ± 0.013 & 0.834 ± 0.013 \\
90\% & 0.836 ± 0.027 & 0.793 ± 0.024 & 0.780 ± 0.016 & 0.813 ± 0.014 & 0.928 ± 0.014 & 0.929 ± 0.012 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.021 ± 0.003 & 0.112 ± 0.010 & 0.022 ± 0.004 & 0.045 ± 0.003 & \textbf{0.020 ± 0.003} \\
20\% & 0.055 ± 0.006 & 0.240 ± 0.027 & 0.057 ± 0.006 & 0.095 ± 0.006 & \textbf{0.053 ± 0.004} \\
30\% & 0.101 ± 0.006 & 0.382 ± 0.028 & 0.105 ± 0.007 & 0.151 ± 0.006 & \textbf{0.094 ± 0.005} \\
40\% & 0.185 ± 0.013 & 0.523 ± 0.023 & 0.176 ± 0.013 & 0.209 ± 0.009 & \textbf{0.149 ± 0.009} \\
50\% & 0.310 ± 0.019 & 0.648 ± 0.019 & 0.286 ± 0.016 & 0.293 ± 0.013 & \textbf{0.235 ± 0.013} \\
60\% & 0.451 ± 0.016 & 0.753 ± 0.029 & 0.424 ± 0.015 & 0.387 ± 0.010 & \textbf{0.340 ± 0.014} \\
70\% & 0.600 ± 0.031 & 0.836 ± 0.021 & 0.595 ± 0.030 & 0.483 ± 0.018 & \textbf{0.451 ± 0.026} \\
80\% & 0.743 ± 0.022 & 0.896 ± 0.015 & 0.765 ± 0.028 & \textbf{0.607 ± 0.018} & 0.620 ± 0.029 \\
90\% & 0.877 ± 0.018 & 0.952 ± 0.012 & 0.904 ± 0.015 & \textbf{0.772 ± 0.018} & 0.809 ± 0.025 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.027 ± 0.004 & 0.047 ± 0.007 & 0.046 ± 0.004 & 0.062 ± 0.006 & 0.140 ± 0.011 & 0.134 ± 0.014 \\
20\% & 0.069 ± 0.007 & 0.100 ± 0.006 & 0.096 ± 0.006 & 0.125 ± 0.009 & 0.254 ± 0.022 & 0.257 ± 0.024 \\
30\% & 0.124 ± 0.007 & 0.157 ± 0.017 & 0.148 ± 0.007 & 0.187 ± 0.010 & 0.364 ± 0.020 & 0.393 ± 0.026 \\
40\% & 0.207 ± 0.012 & 0.203 ± 0.013 & 0.206 ± 0.009 & 0.260 ± 0.010 & 0.466 ± 0.020 & 0.403 ± 0.020 \\
50\% & 0.314 ± 0.020 & 0.290 ± 0.012 & 0.292 ± 0.014 & 0.358 ± 0.019 & 0.589 ± 0.020 & 0.526 ± 0.024 \\
60\% & 0.439 ± 0.021 & 0.396 ± 0.020 & 0.385 ± 0.016 & 0.455 ± 0.016 & 0.680 ± 0.025 & 0.610 ± 0.023 \\
70\% & 0.562 ± 0.029 & 0.510 ± 0.011 & 0.487 ± 0.009 & 0.556 ± 0.013 & 0.778 ± 0.023 & 0.731 ± 0.025 \\
80\% & 0.699 ± 0.031 & 0.626 ± 0.020 & 0.614 ± 0.013 & 0.676 ± 0.013 & 0.861 ± 0.016 & 0.845 ± 0.014 \\
90\% & 0.838 ± 0.027 & 0.798 ± 0.024 & 0.787 ± 0.014 & 0.817 ± 0.014 & 0.934 ± 0.014 & 0.934 ± 0.013 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.024 ± 0.004 & 0.134 ± 0.014 & 0.025 ± 0.005 & 0.049 ± 0.004 & \textbf{0.023 ± 0.003} \\
20\% & 0.060 ± 0.007 & 0.272 ± 0.031 & 0.062 ± 0.008 & 0.101 ± 0.007 & \textbf{0.057 ± 0.005} \\
30\% & 0.106 ± 0.008 & 0.414 ± 0.032 & 0.112 ± 0.009 & 0.156 ± 0.007 & \textbf{0.097 ± 0.005} \\
40\% & 0.193 ± 0.015 & 0.553 ± 0.026 & 0.189 ± 0.013 & 0.215 ± 0.010 & \textbf{0.155 ± 0.010} \\
50\% & 0.325 ± 0.024 & 0.675 ± 0.021 & 0.300 ± 0.020 & 0.302 ± 0.014 & \textbf{0.241 ± 0.011} \\
60\% & 0.463 ± 0.021 & 0.771 ± 0.031 & 0.439 ± 0.017 & 0.393 ± 0.012 & \textbf{0.341 ± 0.019} \\
70\% & 0.610 ± 0.031 & 0.849 ± 0.022 & 0.605 ± 0.026 & 0.492 ± 0.016 & \textbf{0.454 ± 0.023} \\
80\% & 0.745 ± 0.026 & 0.904 ± 0.017 & 0.771 ± 0.030 & \textbf{0.611 ± 0.019} & 0.617 ± 0.029 \\
90\% & 0.880 ± 0.020 & 0.955 ± 0.013 & 0.907 ± 0.015 & \textbf{0.779 ± 0.016} & 0.808 ± 0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.993 ± 0.004 & 0.993 ± 0.004 & 0.983 ± 0.008 & 0.995 ± 0.002 & 0.892 ± 0.031 & 0.761 ± 0.033 \\
20\% & 0.970 ± 0.008 & 0.971 ± 0.015 & 0.952 ± 0.016 & 0.984 ± 0.008 & 0.854 ± 0.035 & 0.631 ± 0.045 \\
30\% & 0.926 ± 0.015 & 0.966 ± 0.015 & 0.927 ± 0.024 & \textbf{0.973 ± 0.014} & 0.763 ± 0.040 & 0.486 ± 0.047 \\
40\% & 0.885 ± 0.032 & 0.959 ± 0.018 & 0.920 ± 0.023 & \textbf{0.970 ± 0.015} & 0.661 ± 0.056 & 0.294 ± 0.053 \\
50\% & 0.846 ± 0.023 & 0.927 ± 0.021 & 0.890 ± 0.029 & \textbf{0.951 ± 0.015} & 0.675 ± 0.082 & 0.522 ± 0.113 \\
60\% & 0.794 ± 0.032 & 0.919 ± 0.029 & 0.875 ± 0.036 & \textbf{0.941 ± 0.029} & 0.600 ± 0.064 & 0.325 ± 0.119 \\
70\% & 0.743 ± 0.040 & 0.895 ± 0.023 & 0.870 ± 0.038 & \textbf{0.933 ± 0.024} & 0.496 ± 0.134 & 0.183 ± 0.094 \\
80\% & 0.665 ± 0.067 & 0.836 ± 0.050 & 0.829 ± 0.049 & \textbf{0.902 ± 0.036} & 0.402 ± 0.115 & 0.092 ± 0.069 \\
90\% & 0.572 ± 0.048 & 0.720 ± 0.053 & 0.754 ± 0.069 & \textbf{0.823 ± 0.061} & 0.386 ± 0.137 & 0.136 ± 0.094 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.995 ± 0.003} & 0.752 ± 0.033 & 0.994 ± 0.004 & 0.975 ± 0.008 & 0.994 ± 0.003 \\
20\% & \textbf{0.987 ± 0.006} & 0.637 ± 0.038 & 0.986 ± 0.007 & 0.920 ± 0.019 & 0.970 ± 0.008 \\
30\% & 0.966 ± 0.007 & 0.541 ± 0.043 & 0.954 ± 0.012 & 0.856 ± 0.025 & 0.940 ± 0.015 \\
40\% & 0.924 ± 0.029 & 0.442 ± 0.052 & 0.879 ± 0.025 & 0.796 ± 0.031 & 0.902 ± 0.038 \\
50\% & 0.819 ± 0.042 & 0.452 ± 0.073 & 0.808 ± 0.053 & 0.714 ± 0.025 & 0.857 ± 0.022 \\
60\% & 0.655 ± 0.090 & 0.377 ± 0.071 & 0.698 ± 0.051 & 0.656 ± 0.038 & 0.793 ± 0.030 \\
70\% & 0.532 ± 0.091 & 0.306 ± 0.103 & 0.563 ± 0.074 & 0.619 ± 0.055 & 0.749 ± 0.056 \\
80\% & 0.511 ± 0.077 & 0.241 ± 0.076 & 0.539 ± 0.066 & 0.542 ± 0.037 & 0.690 ± 0.070 \\
90\% & 0.549 ± 0.066 & 0.229 ± 0.101 & 0.569 ± 0.074 & 0.523 ± 0.055 & 0.604 ± 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.852 ± 0.033 & 1.063 ± 0.061 & 1.009 ± 0.005 & 1.119 ± 0.012 & 1.808 ± 0.066 & 1.415 ± 0.046 \\
20\% & 0.920 ± 0.029 & 1.060 ± 0.021 & 1.012 ± 0.003 & 1.132 ± 0.005 & 1.779 ± 0.050 & 1.458 ± 0.044 \\
30\% & 0.979 ± 0.020 & 1.068 ± 0.019 & 1.018 ± 0.003 & 1.124 ± 0.008 & 1.774 ± 0.039 & 1.534 ± 0.029 \\
40\% & 1.032 ± 0.027 & 1.055 ± 0.010 & 1.023 ± 0.003 & 1.124 ± 0.007 & 1.733 ± 0.040 & 1.371 ± 0.030 \\
50\% & 1.084 ± 0.019 & 1.068 ± 0.004 & 1.033 ± 0.004 & 1.127 ± 0.002 & 1.702 ± 0.031 & 2.007 ± 0.065 \\
60\% & 1.107 ± 0.026 & 1.099 ± 0.008 & 1.046 ± 0.008 & 1.132 ± 0.006 & 1.687 ± 0.020 & 1.965 ± 0.056 \\
70\% & 1.163 ± 0.069 & 1.121 ± 0.006 & 1.071 ± 0.006 & 1.156 ± 0.032 & 1.689 ± 0.045 & 1.894 ± 0.039 \\
80\% & 1.176 ± 0.039 & 1.129 ± 0.011 & 1.088 ± 0.009 & 1.204 ± 0.031 & 1.704 ± 0.032 & 1.903 ± 0.041 \\
90\% & 1.195 ± 0.040 & 1.124 ± 0.014 & 1.091 ± 0.013 & 1.208 ± 0.022 & 1.699 ± 0.028 & 1.934 ± 0.040 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.835 ± 0.024 & 1.326 ± 0.063 & 0.835 ± 0.025 & 1.036 ± 0.027 & \textbf{0.834 ± 0.024} \\
20\% & 0.858 ± 0.022 & 1.425 ± 0.051 & 0.858 ± 0.017 & 1.024 ± 0.016 & \textbf{0.853 ± 0.020} \\
30\% & 0.902 ± 0.012 & 1.520 ± 0.033 & 0.903 ± 0.014 & 1.021 ± 0.012 & \textbf{0.896 ± 0.013} \\
40\% & 0.963 ± 0.018 & 1.591 ± 0.041 & 0.930 ± 0.014 & 1.024 ± 0.009 & \textbf{0.923 ± 0.009} \\
50\% & 1.014 ± 0.013 & 1.685 ± 0.024 & 0.975 ± 0.009 & 1.027 ± 0.004 & \textbf{0.958 ± 0.007} \\
60\% & 1.047 ± 0.011 & 1.741 ± 0.022 & 1.016 ± 0.024 & 1.035 ± 0.008 & \textbf{0.999 ± 0.013} \\
70\% & 1.073 ± 0.017 & 1.812 ± 0.015 & \textbf{1.052 ± 0.021} & 1.057 ± 0.011 & 1.055 ± 0.019 \\
80\% & 1.093 ± 0.022 & 1.866 ± 0.013 & 1.080 ± 0.024 & \textbf{1.080 ± 0.007} & 1.115 ± 0.032 \\
90\% & 1.091 ± 0.030 & 1.905 ± 0.013 & 1.101 ± 0.035 & \textbf{1.085 ± 0.012} & 1.128 ± 0.037 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.134 ± 0.019 & 0.256 ± 0.030 & 0.229 ± 0.022 & 0.229 ± 0.022 & 0.301 ± 0.018 & 0.243 ± 0.017 \\
20\% & 0.178 ± 0.012 & 0.244 ± 0.024 & 0.247 ± 0.013 & 0.247 ± 0.013 & 0.318 ± 0.010 & 0.276 ± 0.014 \\
30\% & 0.204 ± 0.016 & 0.236 ± 0.011 & 0.235 ± 0.013 & 0.235 ± 0.013 & 0.310 ± 0.016 & 0.270 ± 0.015 \\
40\% & 0.237 ± 0.016 & 0.242 ± 0.006 & 0.240 ± 0.006 & 0.240 ± 0.006 & 0.310 ± 0.007 & 0.241 ± 0.011 \\
50\% & 0.258 ± 0.012 & 0.247 ± 0.005 & 0.244 ± 0.002 & 0.244 ± 0.002 & 0.315 ± 0.003 & 0.291 ± 0.009 \\
60\% & 0.266 ± 0.010 & 0.259 ± 0.005 & 0.242 ± 0.005 & 0.242 ± 0.005 & 0.313 ± 0.006 & 0.293 ± 0.008 \\
70\% & 0.284 ± 0.022 & 0.267 ± 0.008 & 0.256 ± 0.024 & 0.256 ± 0.024 & 0.313 ± 0.005 & 0.295 ± 0.009 \\
80\% & 0.291 ± 0.027 & 0.287 ± 0.012 & 0.291 ± 0.023 & 0.291 ± 0.023 & 0.315 ± 0.005 & 0.299 ± 0.005 \\
90\% & 0.302 ± 0.020 & 0.291 ± 0.011 & 0.295 ± 0.018 & 0.295 ± 0.018 & 0.318 ± 0.003 & 0.302 ± 0.005 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.128 ± 0.019} & 0.245 ± 0.015 & 0.132 ± 0.017 & 0.232 ± 0.018 & 0.129 ± 0.017 \\
20\% & 0.162 ± 0.017 & 0.270 ± 0.013 & \textbf{0.154 ± 0.017} & 0.248 ± 0.015 & 0.156 ± 0.018 \\
30\% & 0.181 ± 0.009 & 0.264 ± 0.015 & \textbf{0.177 ± 0.011} & 0.237 ± 0.012 & 0.178 ± 0.011 \\
40\% & 0.207 ± 0.010 & 0.273 ± 0.007 & \textbf{0.194 ± 0.005} & 0.241 ± 0.006 & 0.197 ± 0.004 \\
50\% & 0.237 ± 0.009 & 0.289 ± 0.004 & 0.220 ± 0.005 & 0.243 ± 0.003 & \textbf{0.219 ± 0.007} \\
60\% & 0.255 ± 0.009 & 0.291 ± 0.006 & 0.247 ± 0.013 & 0.242 ± 0.005 & \textbf{0.239 ± 0.010} \\
70\% & 0.268 ± 0.005 & 0.296 ± 0.005 & 0.265 ± 0.010 & \textbf{0.244 ± 0.004} & 0.264 ± 0.018 \\
80\% & 0.279 ± 0.009 & 0.301 ± 0.005 & 0.282 ± 0.012 & \textbf{0.270 ± 0.027} & 0.293 ± 0.027 \\
90\% & 0.282 ± 0.025 & 0.307 ± 0.003 & 0.290 ± 0.026 & \textbf{0.280 ± 0.025} & 0.288 ± 0.025 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.128 ± 0.012 & 0.216 ± 0.019 & 0.203 ± 0.017 & 0.194 ± 0.018 & 0.323 ± 0.017 & 0.250 ± 0.012 \\
20\% & 0.151 ± 0.008 & 0.214 ± 0.012 & 0.220 ± 0.011 & 0.212 ± 0.010 & 0.341 ± 0.009 & 0.278 ± 0.012 \\
30\% & 0.168 ± 0.012 & 0.214 ± 0.010 & 0.211 ± 0.010 & 0.202 ± 0.010 & 0.334 ± 0.010 & 0.280 ± 0.012 \\
40\% & 0.188 ± 0.008 & 0.223 ± 0.003 & 0.219 ± 0.004 & 0.213 ± 0.004 & 0.337 ± 0.005 & 0.248 ± 0.009 \\
50\% & 0.205 ± 0.007 & 0.226 ± 0.005 & 0.222 ± 0.003 & 0.217 ± 0.004 & 0.338 ± 0.005 & 0.356 ± 0.005 \\
60\% & 0.215 ± 0.009 & 0.238 ± 0.003 & 0.225 ± 0.004 & 0.219 ± 0.004 & 0.338 ± 0.005 & 0.347 ± 0.009 \\
70\% & 0.231 ± 0.018 & 0.244 ± 0.003 & 0.233 ± 0.012 & 0.226 ± 0.012 & 0.337 ± 0.004 & 0.342 ± 0.009 \\
80\% & 0.236 ± 0.015 & 0.254 ± 0.006 & 0.251 ± 0.010 & 0.243 ± 0.010 & 0.338 ± 0.006 & 0.347 ± 0.006 \\
90\% & 0.247 ± 0.012 & 0.254 ± 0.006 & 0.252 ± 0.009 & 0.244 ± 0.009 & 0.335 ± 0.005 & 0.347 ± 0.007 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.123 ± 0.011} & 0.237 ± 0.011 & 0.125 ± 0.012 & 0.207 ± 0.012 & 0.125 ± 0.011 \\
20\% & 0.144 ± 0.011 & 0.265 ± 0.011 & \textbf{0.140 ± 0.009} & 0.222 ± 0.012 & 0.142 ± 0.008 \\
30\% & 0.159 ± 0.007 & 0.267 ± 0.010 & 0.157 ± 0.008 & 0.212 ± 0.010 & \textbf{0.156 ± 0.008} \\
40\% & 0.176 ± 0.008 & 0.287 ± 0.007 & \textbf{0.171 ± 0.003} & 0.219 ± 0.005 & 0.172 ± 0.004 \\
50\% & 0.199 ± 0.006 & 0.308 ± 0.005 & 0.189 ± 0.004 & 0.221 ± 0.003 & \textbf{0.187 ± 0.005} \\
60\% & 0.212 ± 0.006 & 0.320 ± 0.006 & 0.206 ± 0.008 & 0.222 ± 0.005 & \textbf{0.202 ± 0.006} \\
70\% & \textbf{0.218 ± 0.004} & 0.333 ± 0.005 & 0.218 ± 0.007 & 0.226 ± 0.004 & 0.221 ± 0.012 \\
80\% & \textbf{0.225 ± 0.007} & 0.342 ± 0.005 & 0.230 ± 0.007 & 0.240 ± 0.013 & 0.240 ± 0.014 \\
90\% & \textbf{0.228 ± 0.013} & 0.348 ± 0.004 & 0.236 ± 0.014 & 0.245 ± 0.014 & 0.242 ± 0.011 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.021 ± 0.008 & 0.026 ± 0.024 & 0.068 ± 0.022 & 0.057 ± 0.023 & 0.206 ± 0.040 & 0.215 ± 0.042 \\
20\% & 0.031 ± 0.015 & 0.066 ± 0.019 & 0.143 ± 0.019 & 0.129 ± 0.022 & 0.318 ± 0.050 & 0.320 ± 0.058 \\
30\% & 0.028 ± 0.019 & 0.144 ± 0.034 & 0.225 ± 0.030 & 0.210 ± 0.039 & 0.374 ± 0.055 & 0.353 ± 0.062 \\
40\% & 0.060 ± 0.010 & 0.228 ± 0.068 & 0.275 ± 0.051 & 0.264 ± 0.052 & 0.385 ± 0.047 & 0.513 ± 0.081 \\
50\% & 0.070 ± 0.031 & 0.323 ± 0.050 & 0.341 ± 0.036 & 0.354 ± 0.056 & 0.394 ± 0.044 & 1.264 ± 0.138 \\
60\% & \textbf{0.057 ± 0.027} & 0.453 ± 0.075 & 0.421 ± 0.045 & 0.469 ± 0.049 & 0.418 ± 0.059 & 1.339 ± 0.156 \\
70\% & \textbf{0.049 ± 0.018} & 0.431 ± 0.055 & 0.428 ± 0.044 & 0.651 ± 0.169 & 0.398 ± 0.031 & 1.220 ± 0.116 \\
80\% & 0.071 ± 0.057 & 0.394 ± 0.036 & 0.428 ± 0.040 & 0.596 ± 0.236 & 0.371 ± 0.058 & 1.165 ± 0.150 \\
90\% & 0.138 ± 0.191 & 0.383 ± 0.073 & 0.414 ± 0.045 & 0.616 ± 0.324 & 0.376 ± 0.050 & 1.225 ± 0.137 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & 0.019 ± 0.009 & 0.176 ± 0.036 & 0.017 ± 0.008 & 0.035 ± 0.019 & \textbf{0.013 ± 0.007} \\
20\% & 0.023 ± 0.014 & 0.236 ± 0.050 & 0.020 ± 0.012 & 0.077 ± 0.026 & \textbf{0.013 ± 0.006} \\
30\% & 0.025 ± 0.012 & 0.210 ± 0.047 & \textbf{0.021 ± 0.016} & 0.121 ± 0.029 & 0.040 ± 0.024 \\
40\% & 0.020 ± 0.024 & 0.177 ± 0.043 & \textbf{0.016 ± 0.011} & 0.142 ± 0.043 & 0.059 ± 0.030 \\
50\% & \textbf{0.039 ± 0.027} & 0.135 ± 0.046 & 0.044 ± 0.039 & 0.158 ± 0.053 & 0.084 ± 0.040 \\
60\% & 0.072 ± 0.033 & 0.115 ± 0.052 & 0.116 ± 0.047 & 0.203 ± 0.031 & 0.160 ± 0.054 \\
70\% & 0.056 ± 0.040 & 0.081 ± 0.037 & 0.138 ± 0.065 & 0.197 ± 0.070 & 0.273 ± 0.097 \\
80\% & 0.070 ± 0.061 & \textbf{0.050 ± 0.045} & 0.199 ± 0.095 & 0.211 ± 0.058 & 0.379 ± 0.205 \\
90\% & 0.089 ± 0.058 & \textbf{0.046 ± 0.044} & 0.293 ± 0.117 & 0.179 ± 0.058 & 0.326 ± 0.142 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{PCA Procrustes distance across missing rates}
\small
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.022 ± 0.004 & 0.038 ± 0.004 & 0.038 ± 0.003 & 0.049 ± 0.005 & 0.091 ± 0.006 & 0.081 ± 0.005 \\
20\% & 0.070 ± 0.009 & 0.085 ± 0.006 & 0.086 ± 0.004 & 0.109 ± 0.004 & 0.179 ± 0.010 & 0.186 ± 0.010 \\
30\% & 0.131 ± 0.008 & 0.139 ± 0.005 & 0.141 ± 0.005 & 0.162 ± 0.006 & 0.243 ± 0.011 & 0.284 ± 0.018 \\
40\% & 0.213 ± 0.029 & 0.224 ± 0.015 & 0.214 ± 0.010 & 0.233 ± 0.011 & 0.310 ± 0.009 & 0.289 ± 0.012 \\
50\% & 0.312 ± 0.021 & 0.345 ± 0.012 & 0.307 ± 0.011 & 0.320 ± 0.010 & 0.365 ± 0.015 & 0.458 ± 0.021 \\
60\% & 0.404 ± 0.027 & 0.516 ± 0.021 & 0.421 ± 0.018 & 0.400 ± 0.010 & 0.410 ± 0.009 & 0.494 ± 0.024 \\
70\% & 0.552 ± 0.109 & 0.672 ± 0.022 & 0.568 ± 0.012 & 0.516 ± 0.027 & 0.468 ± 0.012 & 0.521 ± 0.023 \\
80\% & 0.595 ± 0.058 & 0.728 ± 0.018 & 0.646 ± 0.010 & 0.619 ± 0.039 & 0.509 ± 0.012 & 0.553 ± 0.020 \\
90\% & 0.620 ± 0.055 & 0.750 ± 0.014 & 0.697 ± 0.006 & 0.666 ± 0.026 & 0.556 ± 0.016 & 0.595 ± 0.024 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.018 ± 0.003} & 0.078 ± 0.007 & 0.018 ± 0.002 & 0.039 ± 0.002 & 0.018 ± 0.002 \\
20\% & 0.047 ± 0.003 & 0.191 ± 0.011 & \textbf{0.047 ± 0.003} & 0.089 ± 0.004 & 0.048 ± 0.004 \\
30\% & 0.093 ± 0.004 & 0.298 ± 0.019 & 0.095 ± 0.005 & 0.141 ± 0.005 & \textbf{0.092 ± 0.003} \\
40\% & 0.159 ± 0.013 & 0.388 ± 0.016 & \textbf{0.143 ± 0.012} & 0.213 ± 0.008 & 0.150 ± 0.009 \\
50\% & 0.247 ± 0.013 & 0.459 ± 0.020 & \textbf{0.225 ± 0.014} & 0.306 ± 0.011 & 0.233 ± 0.012 \\
60\% & 0.314 ± 0.011 & 0.509 ± 0.015 & \textbf{0.292 ± 0.014} & 0.412 ± 0.021 & 0.335 ± 0.023 \\
70\% & 0.372 ± 0.014 & 0.541 ± 0.018 & \textbf{0.372 ± 0.019} & 0.557 ± 0.018 & 0.467 ± 0.042 \\
80\% & 0.416 ± 0.016 & 0.565 ± 0.012 & \textbf{0.413 ± 0.011} & 0.642 ± 0.013 & 0.579 ± 0.064 \\
90\% & \textbf{0.453 ± 0.023} & 0.606 ± 0.018 & 0.472 ± 0.037 & 0.694 ± 0.007 & 0.619 ± 0.079 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[H]
\centering
\caption{PLS Procrustes distance across missing rates}
\small
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.023 ± 0.004 & 0.039 ± 0.003 & 0.039 ± 0.003 & 0.049 ± 0.005 & 0.101 ± 0.006 & 0.095 ± 0.006 \\
20\% & 0.071 ± 0.009 & 0.089 ± 0.007 & 0.091 ± 0.004 & 0.113 ± 0.005 & 0.195 ± 0.011 & 0.208 ± 0.012 \\
30\% & 0.130 ± 0.008 & 0.145 ± 0.009 & 0.147 ± 0.007 & 0.166 ± 0.009 & 0.263 ± 0.018 & 0.307 ± 0.023 \\
40\% & 0.206 ± 0.025 & 0.235 ± 0.018 & 0.224 ± 0.013 & 0.239 ± 0.016 & 0.332 ± 0.012 & 0.318 ± 0.012 \\
50\% & 0.313 ± 0.021 & 0.358 ± 0.016 & 0.319 ± 0.013 & 0.327 ± 0.011 & 0.385 ± 0.017 & 0.465 ± 0.021 \\
60\% & 0.398 ± 0.033 & 0.537 ± 0.024 & 0.435 ± 0.021 & 0.409 ± 0.015 & 0.430 ± 0.010 & 0.499 ± 0.023 \\
70\% & 0.555 ± 0.111 & 0.695 ± 0.021 & 0.582 ± 0.012 & 0.521 ± 0.030 & 0.481 ± 0.012 & 0.521 ± 0.018 \\
80\% & 0.585 ± 0.071 & 0.749 ± 0.022 & 0.658 ± 0.011 & 0.623 ± 0.041 & 0.519 ± 0.012 & 0.551 ± 0.025 \\
90\% & 0.612 ± 0.063 & 0.765 ± 0.013 & 0.708 ± 0.006 & 0.668 ± 0.028 & 0.565 ± 0.014 & 0.588 ± 0.027 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.019 ± 0.003} & 0.092 ± 0.008 & 0.019 ± 0.002 & 0.041 ± 0.003 & 0.020 ± 0.003 \\
20\% & 0.051 ± 0.003 & 0.215 ± 0.013 & \textbf{0.051 ± 0.003} & 0.094 ± 0.004 & 0.051 ± 0.004 \\
30\% & \textbf{0.097 ± 0.006} & 0.324 ± 0.026 & 0.099 ± 0.007 & 0.148 ± 0.007 & 0.097 ± 0.006 \\
40\% & 0.165 ± 0.012 & 0.412 ± 0.021 & \textbf{0.149 ± 0.011} & 0.224 ± 0.010 & 0.156 ± 0.010 \\
50\% & 0.254 ± 0.014 & 0.477 ± 0.021 & \textbf{0.230 ± 0.018} & 0.317 ± 0.012 & 0.239 ± 0.015 \\
60\% & 0.319 ± 0.013 & 0.526 ± 0.017 & \textbf{0.298 ± 0.016} & 0.426 ± 0.024 & 0.341 ± 0.025 \\
70\% & \textbf{0.374 ± 0.016} & 0.551 ± 0.019 & 0.375 ± 0.018 & 0.571 ± 0.016 & 0.467 ± 0.043 \\
80\% & \textbf{0.413 ± 0.016} & 0.572 ± 0.013 & 0.413 ± 0.016 & 0.653 ± 0.014 & 0.577 ± 0.063 \\
90\% & \textbf{0.441 ± 0.017} & 0.614 ± 0.015 & 0.459 ± 0.025 & 0.704 ± 0.008 & 0.616 ± 0.074 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Pearson log-\(p\) correlation across missing rates}
\small
\begin{tabular}{lcccccc}
\toprule
Rate & MissForest & kNN & Mean & Median & Half-min & SVT\_OGpaper \\
\midrule
10\% & 0.994 ± 0.003 & 0.995 ± 0.004 & 0.968 ± 0.010 & 0.987 ± 0.006 & 0.886 ± 0.021 & 0.808 ± 0.026 \\
20\% & 0.972 ± 0.011 & \textbf{0.988 ± 0.005} & 0.918 ± 0.025 & 0.952 ± 0.017 & 0.808 ± 0.034 & 0.682 ± 0.047 \\
30\% & 0.940 ± 0.023 & \textbf{0.970 ± 0.015} & 0.889 ± 0.023 & 0.921 ± 0.022 & 0.698 ± 0.028 & 0.551 ± 0.042 \\
40\% & 0.879 ± 0.021 & \textbf{0.931 ± 0.020} & 0.832 ± 0.027 & 0.854 ± 0.029 & 0.638 ± 0.042 & 0.488 ± 0.045 \\
50\% & 0.810 ± 0.021 & 0.827 ± 0.037 & 0.783 ± 0.042 & 0.767 ± 0.041 & 0.533 ± 0.041 & 0.629 ± 0.045 \\
60\% & 0.751 ± 0.040 & 0.707 ± 0.063 & 0.739 ± 0.036 & 0.674 ± 0.046 & 0.473 ± 0.056 & 0.541 ± 0.064 \\
70\% & 0.593 ± 0.144 & 0.589 ± 0.083 & 0.648 ± 0.023 & 0.518 ± 0.044 & 0.403 ± 0.057 & 0.440 ± 0.058 \\
80\% & 0.513 ± 0.143 & 0.563 ± 0.080 & \textbf{0.606 ± 0.042} & 0.447 ± 0.043 & 0.356 ± 0.026 & 0.386 ± 0.035 \\
90\% & 0.429 ± 0.118 & 0.579 ± 0.078 & \textbf{0.613 ± 0.029} & 0.386 ± 0.032 & 0.302 ± 0.024 & 0.297 ± 0.048 \\
\midrule
Rate & NF\_OGpaper & SoftImpute & SoftForest & SVT & NuclearForest \\
\midrule
10\% & \textbf{0.996 ± 0.003} & 0.797 ± 0.030 & 0.996 ± 0.002 & 0.960 ± 0.010 & 0.994 ± 0.003 \\
20\% & 0.985 ± 0.005 & 0.674 ± 0.042 & 0.985 ± 0.004 & 0.887 ± 0.027 & 0.961 ± 0.008 \\
30\% & 0.959 ± 0.015 & 0.554 ± 0.036 & 0.948 ± 0.020 & 0.824 ± 0.022 & 0.910 ± 0.028 \\
40\% & 0.887 ± 0.027 & 0.487 ± 0.038 & 0.904 ± 0.024 & 0.723 ± 0.032 & 0.829 ± 0.025 \\
50\% & 0.768 ± 0.028 & 0.403 ± 0.029 & \textbf{0.848 ± 0.030} & 0.632 ± 0.043 & 0.747 ± 0.033 \\
60\% & 0.689 ± 0.031 & 0.341 ± 0.038 & \textbf{0.770 ± 0.028} & 0.569 ± 0.030 & 0.629 ± 0.043 \\
70\% & 0.660 ± 0.048 & 0.289 ± 0.027 & \textbf{0.699 ± 0.027} & 0.466 ± 0.025 & 0.436 ± 0.056 \\
80\% & 0.583 ± 0.051 & 0.260 ± 0.012 & 0.594 ± 0.022 & 0.429 ± 0.039 & 0.267 ± 0.056 \\
90\% & 0.524 ± 0.045 & 0.219 ± 0.018 & 0.514 ± 0.030 & 0.450 ± 0.038 & 0.214 ± 0.089 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Mean (s) & Std (s) & Min (s) & Max (s) \\
\midrule
MissForest & 77.787 & 21.426 & 49.290 & 116.269 \\
kNN & 0.040 & 0.009 & 0.021 & 0.063 \\
Mean & 0.001 & 0.001 & 0.000 & 0.004 \\
Median & 0.002 & 0.001 & 0.001 & 0.006 \\
Half-min & \textbf{0.000} & 0.000 & 0.000 & 0.002 \\
SVT\_OGpaper & 5.889 & 1.261 & 4.180 & 12.519 \\
NF\_OGpaper & 13.581 & 2.343 & 9.826 & 20.209 \\
SoftImpute & 0.384 & 0.144 & 0.111 & 0.895 \\
SoftForest & 8.171 & 1.931 & 5.264 & 11.753 \\
SVT & 5.660 & 0.956 & 4.408 & 9.867 \\
NuclearForest & 13.389 & 2.365 & 9.772 & 21.601 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & Mean (s) & Std (s) & Min (s) & Max (s) \\
\midrule
MissForest & 89.438 & 22.845 & 11.206 & 111.187  \\
kNN & 0.025 & 0.012 & 0.006 & 0.060  \\
Mean & 0.001 & 0.001 & 0.000 & 0.005  \\
Median & 0.002 & 0.001 & 0.001 & 0.005  \\
Half-min & \textbf{0.000} & 0.000 & 0.000 & 0.001  \\
SVT\_OGpaper & 5.611 & 0.769 & 4.911 & 9.745  \\
NF\_OGpaper & 9.751 & 2.228 & 5.806 & 13.438  \\
SoftImpute & 0.125 & 0.085 & 0.013 & 0.562  \\
SoftForest & 4.344 & 2.137 & 0.946 & 7.712  \\
SVT & 5.446 & 0.448 & 4.851 & 7.636  \\
NuclearForest & 9.797 & 2.381 & 5.936 & 16.075 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Mean (s) & Std (s) & Min (s) & Max (s) \\
\midrule
MissForest & 5.934 & 0.187 & 5.516 & 6.454 \\
kNN & 0.034 & 0.024 & 0.010 & 0.144 \\
Mean & 0.001 & 0.000 & 0.000 & 0.004 \\
Median & 0.001 & 0.000 & 0.001 & 0.003 \\
Half-min & \textbf{0.000} & 0.000 & 0.000 & 0.003 \\
SVT\_OGpaper & 0.119 & 0.096 & 0.002 & 0.285 \\
NF\_OGpaper & 0.750 & 0.062 & 0.650 & 0.926 \\
SoftImpute & 0.001 & 0.000 & 0.000 & 0.001 \\
SoftForest & 0.664 & 0.045 & 0.573 & 0.845 \\
SVT & 0.003 & 0.001 & 0.002 & 0.007 \\
NuclearForest & 0.659 & 0.047 & 0.576 & 0.882 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Mean (s) & Std (s) & Min (s) & Max (s) \\
\midrule
MissForest & 5.973 & 0.198 & 5.719 & 6.754 \\
kNN & 0.030 & 0.018 & 0.008 & 0.140 \\
Mean & 0.001 & 0.001 & 0.000 & 0.007 \\
Median & 0.001 & 0.000 & 0.001 & 0.003 \\
Half-min & \textbf{0.000} & 0.000 & 0.000 & 0.001 \\
SVT\_OGpaper & 0.120 & 0.096 & 0.002 & 0.305 \\
NF\_OGpaper & 0.761 & 0.075 & 0.647 & 1.121 \\
SoftImpute & 0.001 & 0.000 & 0.000 & 0.002 \\
SoftForest & 0.661 & 0.039 & 0.601 & 0.820 \\
SVT & 0.003 & 0.001 & 0.002 & 0.007 \\
NuclearForest & 0.661 & 0.034 & 0.604 & 0.766 \\
\bottomrule
\end{tabular}
